The Scott-Vogelius element is inf-sup stable on Freudenthal meshes for $k \geq 4$

The Scott-Vogelius element is a classical divergence-free mixed finite element for the Stokes problem that has attracted decades of research attention, yet its theoretical framework remains incomplete. In two dimensions, the inf-sup stability on Freudenthal and other regular meshes has been rigorously established. In three dimensions, Zhang established inf-sup stability on Freudenthal meshes for $k\ge6$ in 2011, while numerical evidence indicates that inf-sup stability remains true for $k=4,5$. In this paper, we strengthen Zhang's approach and prove that the Scott--Vogelius element is inf-sup stable on Freudenthal meshes for every velocity degree $k\ge 4$, thereby resolving a conjecture proposed by Farrell, Mitchell, and Scott in 2024. The proof proceeds by explicit constructions on local patches and does not rely on computer verification.

==> tikz/a3-05-star.tex <==
\begin{tikzpicture}[x=0.48cm,y=0.48cm,line cap=round,line join=round]
\path[use as bounding box] (-4,-3.65) rectangle (4,3.65);
\fill[black!6] (-2.2000000,-3.4750000)--(-2.2000000,-0.3750000)--(0.9000000,-0.3750000)--cycle;
\fill[black!6] (-2.2000000,-0.3750000)--(0.9000000,-0.3750000)--(0.9000000,2.7250000)--cycle;
\draw[sv hidden] (-2.2000000,-0.3750000)--(2.2000000,0.3750000);
\draw[sv hidden] (-2.2000000,-0.3750000)--(2.2000000,3.4750000);
\draw[sv mesh] (-2.2000000,-3.4750000)--(-2.2000000,-0.3750000);
\draw[sv mesh] (-2.2000000,-3.4750000)--(0.9000000,-0.3750000);
\draw[sv mesh] (-2.2000000,-3.4750000)--(2.2000000,0.3750000);
\draw[sv mesh] (-2.2000000,-0.3750000)--(0.9000000,2.7250000);
\draw[sv mesh] (0.9000000,-0.3750000)--(0.9000000,2.7250000);
\draw[sv mesh] (0.9000000,-0.3750000)--(2.2000000,0.3750000);
\draw[sv mesh] (0.9000000,-0.3750000)--(2.2000000,3.4750000);
\draw[sv mesh] (0.9000000,2.7250000)--(2.2000000,3.4750000);
\draw[sv mesh] (2.2000000,0.3750000)--(2.2000000,3.4750000);
\draw[sv target] (-2.2000000,-0.3750000)--(0.9000000,-0.3750000);
\end{tikzpicture}%

==> tikz/a3-06-repair.tex <==
\begin{tikzpicture}[x=0.48cm,y=0.48cm,line cap=round,line join=round]
\path[use as bounding box] (-4,-3.65) rectangle (4,3.65);
\fill[black!6] (-3.7500000,-1.9250000)--(-3.7500000,1.1750000)--(-0.6500000,1.1750000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000)--(-0.6500000,1.1750000)--cycle;
\fill[black!6] (-0.6500000,-1.9250000)--(-0.6500000,1.1750000)--(2.4500000,1.1750000)--cycle;
\draw[sv hidden] (-3.7500000,-1.9250000)--(0.6500000,-1.1750000);
\draw[sv hidden] (-3.7500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv hidden] (-0.6500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv hidden] (0.6500000,-1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-3.7500000,1.1750000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-3.7500000,1.1750000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-3.7500000,1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(0.6500000,-1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(2.4500000,1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(3.7500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(2.4500000,1.1750000);
\draw[sv mesh] (-0.6500000,1.1750000)--(3.7500000,1.9250000);
\draw[sv mesh] (0.6500000,-1.1750000)--(3.7500000,1.9250000);
\draw[sv mesh] (0.6500000,1.9250000)--(3.7500000,1.9250000);
\draw[sv mesh] (2.4500000,1.1750000)--(3.7500000,1.9250000);
\draw[sv target] (-0.6500000,-1.9250000)--(-0.6500000,1.1750000);
\end{tikzpicture}%

==> tikz/a3-06-star.tex <==
\begin{tikzpicture}[x=0.48cm,y=0.48cm,line cap=round,line join=round]
\path[use as bounding box] (-4,-3.65) rectangle (4,3.65);
\fill[black!6] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000)--(-0.6500000,1.1750000)--cycle;
\fill[black!6] (-0.6500000,-1.9250000)--(-0.6500000,1.1750000)--(2.4500000,1.1750000)--cycle;
\draw[sv hidden] (-3.7500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv hidden] (-0.6500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(2.4500000,1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(3.7500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(2.4500000,1.1750000);
\draw[sv mesh] (-0.6500000,1.1750000)--(3.7500000,1.9250000);
\draw[sv mesh] (0.6500000,1.9250000)--(3.7500000,1.9250000);
\draw[sv mesh] (2.4500000,1.1750000)--(3.7500000,1.9250000);
\draw[sv target] (-0.6500000,-1.9250000)--(-0.6500000,1.1750000);
\end{tikzpicture}%

==> tikz/a4-ridge-clean.tex <==
\begin{tikzpicture}[x=0.68cm,y=0.68cm,line cap=round,line join=round]
\path[use as bounding box] (-4,-2.5) rectangle (4,2.5);
\fill[black!6] (-2.2000000,-1.9250000)--(-2.2000000,1.1750000)--(-0.9000000,1.9250000)--cycle;
\fill[black!6] (-2.2000000,-1.9250000)--(-2.2000000,1.1750000)--(0.9000000,1.1750000)--cycle;
\fill[black!6] (-2.2000000,-1.9250000)--(0.9000000,-1.9250000)--(0.9000000,1.1750000)--cycle;
\draw[sv hidden] (-2.2000000,-1.9250000)--(-0.9000000,1.9250000);
\draw[sv hidden] (-2.2000000,-1.9250000)--(2.2000000,1.9250000);
\draw[sv mesh] (-2.2000000,-1.9250000)--(0.9000000,-1.9250000);
\draw[sv mesh] (-2.2000000,-1.9250000)--(0.9000000,1.1750000);
\draw[sv mesh] (-2.2000000,1.1750000)--(-0.9000000,1.9250000);
\draw[sv mesh] (-2.2000000,1.1750000)--(0.9000000,1.1750000);
\draw[sv mesh] (-2.2000000,1.1750000)--(2.2000000,1.9250000);
\draw[sv mesh] (-0.9000000,1.9250000)--(2.2000000,1.9250000);
\draw[sv mesh] (0.9000000,-1.9250000)--(0.9000000,1.1750000);
\draw[sv mesh] (0.9000000,-1.9250000)--(2.2000000,1.9250000);
\draw[sv mesh] (0.9000000,1.1750000)--(2.2000000,1.9250000);
\draw[sv target] (-2.2000000,-1.9250000)--(-2.2000000,1.1750000);
\end{tikzpicture}%

==> tikz/a4-ridge-repair.tex <==
\begin{tikzpicture}[x=0.68cm,y=0.68cm,line cap=round,line join=round]
\path[use as bounding box] (-4,-2.5) rectangle (4,2.5);
\fill[black!6] (-3.7500000,-1.9250000)--(-3.7500000,1.1750000)--(-2.4500000,1.9250000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-3.7500000,1.1750000)--(-0.6500000,1.1750000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-2.4500000,-1.1750000)--(-2.4500000,1.9250000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-2.4500000,-1.1750000)--(0.6500000,-1.1750000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000)--(-0.6500000,1.1750000)--cycle;
\fill[black!6] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000)--(0.6500000,-1.1750000)--cycle;
\draw[sv hidden] (-3.7500000,-1.9250000)--(-2.4500000,-1.1750000);
\draw[sv hidden] (-3.7500000,-1.9250000)--(-2.4500000,1.9250000);
\draw[sv hidden] (-3.7500000,-1.9250000)--(0.6500000,-1.1750000);
\draw[sv hidden] (-3.7500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv hidden] (-2.4500000,-1.1750000)--(-2.4500000,1.9250000);
\draw[sv hidden] (-2.4500000,-1.1750000)--(0.6500000,-1.1750000);
\draw[sv hidden] (-2.4500000,-1.1750000)--(0.6500000,1.9250000);
\draw[sv hidden] (-0.6500000,-1.9250000)--(0.6500000,1.9250000);
\draw[sv hidden] (0.6500000,-1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,-1.9250000);
\draw[sv mesh] (-3.7500000,-1.9250000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-3.7500000,1.1750000)--(-2.4500000,1.9250000);
\draw[sv mesh] (-3.7500000,1.1750000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-3.7500000,1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-2.4500000,1.9250000)--(0.6500000,1.9250000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(-0.6500000,1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(0.6500000,-1.1750000);
\draw[sv mesh] (-0.6500000,-1.9250000)--(3.7500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(0.6500000,1.9250000);
\draw[sv mesh] (-0.6500000,1.1750000)--(3.7500000,1.9250000);
\draw[sv mesh] (0.6500000,-1.1750000)--(3.7500000,1.9250000);
\draw[sv mesh] (0.6500000,1.9250000)--(3.7500000,1.9250000);
\draw[sv target] (-3.7500000,-1.9250000)--(-3.7500000,1.1750000);
\end{tikzpicture}%

==> tikz/freudenthal-box.tex <==
% Orthographic camera: elevation 35 degrees, planar rotation 30 degrees.
% A common scale of 2.4 cm multiplies both orthonormal screen axes.
% u = (cos(30), sin(30), 0),
% v = (-sin(35) sin(30), sin(35) cos(30), cos(35)).
\begin{tikzpicture}[x={(2.078461cm,-0.688292cm)},y={(1.200000cm,1.192156cm)},
  z={(0cm,1.965965cm)},font=\scriptsize,
  ref hidden/.style={draw=black!27,densely dashed,line width=0.3pt},
  ref diagonal/.style={draw=black!45,line width=0.35pt},
  ref frame/.style={draw=black!80,line width=0.55pt},
  ref target/.style={draw=red!75!black,line width=1.15pt},
  ref label/.style={text=red!75!black,fill=white,inner sep=1pt}]
% Four identically oriented Freudenthal cubes in [0,2]^2 x [0,1].
\coordinate (m000) at (0,0,0);
\coordinate (m001) at (0,0,1);
\coordinate (m010) at (0,1,0);
\coordinate (m011) at (0,1,1);
\coordinate (m020) at (0,2,0);
\coordinate (m021) at (0,2,1);
\coordinate (m100) at (1,0,0);
\coordinate (m101) at (1,0,1);
\coordinate (m110) at (1,1,0);
\coordinate (m111) at (1,1,1);
\coordinate (m120) at (1,2,0);
\coordinate (m121) at (1,2,1);
\coordinate (m200) at (2,0,0);
\coordinate (m201) at (2,0,1);
\coordinate (m210) at (2,1,0);
\coordinate (m211) at (2,1,1);
\coordinate (m220) at (2,2,0);
\coordinate (m221) at (2,2,1);
\draw[ref hidden] (m000)--(m010);
\draw[ref hidden] (m000)--(m011);
\draw[ref hidden] (m000)--(m110);
\draw[ref hidden] (m000)--(m111);
\draw[ref hidden] (m010)--(m011);
\draw[ref hidden] (m010)--(m020);
\draw[ref hidden] (m010)--(m021);
\draw[ref hidden] (m010)--(m110);
\draw[ref hidden] (m010)--(m111);
\draw[ref hidden] (m010)--(m120);
\draw[ref hidden] (m010)--(m121);
\draw[ref hidden] (m020)--(m021);
\draw[ref hidden] (m020)--(m120);
\draw[ref hidden] (m020)--(m121);
\draw[ref hidden] (m100)--(m110);
\draw[ref hidden] (m100)--(m111);
\draw[ref hidden] (m100)--(m210);
\draw[ref hidden] (m100)--(m211);
\draw[ref hidden] (m110)--(m111);
\draw[ref hidden] (m110)--(m120);
\draw[ref hidden] (m110)--(m121);
\draw[ref hidden] (m110)--(m210);
\draw[ref hidden] (m110)--(m211);
\draw[ref hidden] (m110)--(m220);
\draw[ref hidden] (m110)--(m221);
\draw[ref hidden] (m120)--(m121);
\draw[ref hidden] (m120)--(m220);
\draw[ref hidden] (m120)--(m221);
\draw[ref diagonal] (m000)--(m101);
\draw[ref diagonal] (m001)--(m111);
\draw[ref diagonal] (m011)--(m121);
\draw[ref diagonal] (m100)--(m201);
\draw[ref diagonal] (m101)--(m211);
\draw[ref diagonal] (m111)--(m221);
\draw[ref diagonal] (m200)--(m211);
\draw[ref diagonal] (m210)--(m221);
\draw[ref frame] (m000)--(m001);
\draw[ref frame] (m000)--(m100);
\draw[ref frame] (m001)--(m011);
\draw[ref frame] (m001)--(m101);
\draw[ref frame] (m011)--(m021);
\draw[ref frame] (m011)--(m111);
\draw[ref frame] (m021)--(m121);
\draw[ref frame] (m100)--(m101);
\draw[ref frame] (m100)--(m200);
\draw[ref frame] (m101)--(m111);
\draw[ref frame] (m101)--(m201);
\draw[ref frame] (m111)--(m121);
\draw[ref frame] (m111)--(m211);
\draw[ref frame] (m121)--(m221);
\draw[ref frame] (m200)--(m201);
\draw[ref frame] (m200)--(m210);
\draw[ref frame] (m201)--(m211);
\draw[ref frame] (m210)--(m211);
\draw[ref frame] (m210)--(m220);
\draw[ref frame] (m211)--(m221);
\draw[ref frame] (m220)--(m221);
\draw[ref target] (m200)--(m201) node[pos=0.5,ref label,right=3pt] {(a)};
\draw[ref target] (m000)--(m001) node[pos=0.5,ref label,left=3pt] {(b)};
\draw[ref target] (m100)--(m101) node[pos=0.35,ref label,left=3pt] {(c)};
\draw[ref target] (m110)--(m111) node[pos=0.25,ref label,right=3pt] {(d)};
\draw[ref target] (m101)--(m211) node[pos=0.75,ref label,above=3pt] {(e)};
\draw[ref target] (m100)--(m111) node[pos=0.38,ref label,below right=1pt] {(f)};
\draw[ref target] (m010)--(m121) node[pos=0.65,ref label,above left=1pt] {(g)};
\node[below left=3pt] at (m000) {$000$};
\node[below right=3pt] at (m200) {$200$};
\node[above left=3pt] at (m021) {$021$};
\node[above right=3pt] at (m221) {$221$};
\end{tikzpicture}%


==> tikz/interior-square-diagonal-star.tex <==
\begin{tikzpicture}[sv regular projection,scale=0.8,font=\small]
  \coordinate (sA)   at (0,0,0);
  \coordinate (sB)   at (0,1,1);
  \coordinate (sD0)  at (0,1,0);
  \coordinate (sD1)  at (-1,0,0);
  \coordinate (sD2)  at (0,0,1);
  \coordinate (sD3)  at (1,1,1);

  \draw[sv target] (sA)--(sB);
  \draw[sv mesh]
    (sD1)--(sA)--(sD0)
    (sA)--(sD2)--(sB)--(sD3)
    (sD1)--(sD2)--(sD3)--(sD0)
    (sA)--(sD3);
  \draw[sv hidden]
    (sB)--(sD1)--(sD0)--(sB);
  
  \foreach \p in {sA,sB,sD0,sD1,sD2,sD3}
    \node[sv vertex] at (\p) {};
  \node[below=2pt,font=\scriptsize] at (sA) {$A=000$};
  \node[above=2pt,font=\scriptsize] at (sB) {$B=011$};
  \node[below right=-2pt,font=\scriptsize] at (sD0) {$D_0$};
  \node[below=2pt,font=\scriptsize] at (sD1) {$D_1$};
  \node[above left=-2pt,font=\scriptsize] at (sD2) {$D_2$};
  \node[above=2pt,font=\scriptsize] at (sD3) {$D_3$};
  \node[right=2pt,font=\small,text=red!70!black]
    at ($(sA)!0.52!(sB)$) {$e$};
\end{tikzpicture}%

==> tikz/regular-body-diagonal-star.tex <==
\begin{tikzpicture}[font=\small,scale=0.7]
  % Body-diagonal six-star in one Freudenthal cube.
  \begin{scope}[sv regular projection]
    \coordinate (rA)  at (0,0,0);
    \coordinate (rX)  at (1,0,0);
    \coordinate (rY)  at (0,1,0);
    \coordinate (rXY) at (1,1,0);
    \coordinate (rC)  at (0,0,1);
    \coordinate (rU)  at (1,0,1);
    \coordinate (rV)  at (0,1,1);
    \coordinate (rB)  at (1,1,1);

    % The viewpoint exposes the front, top, and right faces.
    \draw[sv target] (rA)--(rB);
    \draw[sv mesh] 
      (rA)--(rX)--(rU)--(rC)--cycle
      (rX)--(rXY)--(rB)--(rV)--(rC)
      (rA)--(rU)--(rB)--(rX)
      (rB)--(rC);
    \draw[sv hidden]
      (rA)--(rY)--(rXY)
      (rB)--(rY)--(rV)
      (rV)--(rA)--(rXY);
      


    \foreach \p in {rA,rB,rX,rY,rXY,rC,rU,rV}
      \node[sv vertex] at (\p) {};
    \node[below=3pt,font=\scriptsize] at (rA) {$A=000$};
    \node[above=3pt,font=\scriptsize] at (rB) {$B=111$};
    \node[below=2pt,font=\scriptsize] at (rX) {$C_0$};
    \node[below right=-2pt,font=\scriptsize] at (rY) {$C_2$};
    \node[right=2pt,font=\scriptsize] at (rXY) {$C_1$};
    \node[left=2pt,font=\scriptsize] at (rC) {$C_4$};
    \node[above=0pt,font=\scriptsize] at (rU) {$C_5$};
    \node[above=2pt,font=\scriptsize] at (rV) {$C_3$};
    \node[above left=1pt,font=\small,text=red!70!black]
      at ($(rA)!0.54!(rB)$) {$e$};
  \end{scope}
\end{tikzpicture}%

==> tikz/regular-coordinate-star.tex <==
\begin{tikzpicture}[font=\small,scale=0.65]

  % Interior coordinate-edge six-star in physical lattice coordinates.
  \begin{scope}[sv regular projection]
    % [sv regular projection, rotate around z=-90]
    \coordinate (qA)   at (1,1,0); % A'=110
    \coordinate (qB)   at (1,1,1); % B'=111
    \coordinate (q100) at (1,0,0);
    \coordinate (q211) at (2,1,1);
    \coordinate (q221) at (2,2,1);
    \coordinate (q121) at (1,2,1);
    \coordinate (q010) at (0,1,0);
    \coordinate (q000) at (0,0,0);

    % Occluded outer edges and spokes for the current viewpoint.
    \draw[sv hidden]
      (q121)--(q010)--(q000)
      (qA)--(q000) (qA)--(q010) (qA)--(q121)
      (qB)--(q010);

    % Visible outer edges and spokes for the current viewpoint.
    \draw[sv mesh]
      (q100)--(q211)--(q221)--(q121)
      (q000)--(q100);
    \draw[sv mesh]
      (qA)--(q100) (qA)--(q211) (qA)--(q221)
      (qB)--(q000) (qB)--(q100) (qB)--(q211)
      (qB)--(q221) (qB)--(q121);
    \draw[sv target] (qA)--(qB);

    \foreach \p in {qA,qB,q100,q211,q221,q121,q010,q000}
      \node[sv vertex] at (\p) {};
    \node[below right=0pt,font=\scriptsize] at (qA) {$A'=110$};
    \node[above left=0pt,font=\scriptsize] at (qB) {$B'=111$};
    \node[below =2pt,font=\scriptsize] at (q100) {$C_0'$};
    \node[below right=2pt,font=\scriptsize] at (q211) {$C_1'$};
    \node[above=2pt,font=\scriptsize] at (q221) {$C_2'$};
    \node[above=2pt,font=\scriptsize] at (q121) {$C_3'$};
    \node[above left=2pt,font=\scriptsize] at (q010) {$C_4'$};
    \node[below=2pt,font=\scriptsize] at (q000) {$C_5'$};
    \node[right=2pt,font=\small,text=red!70!black]
      at ($(qA)!0.50!(qB)$) {$e'$};
  \end{scope}
\end{tikzpicture}%

==> tikz/regular-six-star-cap.tex <==
\begin{tikzpicture}[font=\small,scale=0.70]
  \begin{scope}[sv regular projection]
    \coordinate (pA)  at (0,0,0);
    \coordinate (pX)  at (1,0,0);
    \coordinate (pY)  at (0,1,0);
    \coordinate (pXY) at (1,1,0);
    \coordinate (pC)  at (0,0,1);
    \coordinate (pU)  at (1,0,1);
    \coordinate (pV)  at (0,1,1);
    \coordinate (pB)  at (1,1,1);
    \coordinate (pD)  at (1,1,2);

    \draw[sv target] (pA)--(pB)
      node[pos=0.58,above left=2pt,font=\small,
        text=red!70!black] {$e$};
    \draw[draw=red!80!black,line width=0.55pt] (pC)--(pB);
    % The complete body-diagonal six-star.
    \draw[sv mesh] (pA)--(pX)--(pU)--(pC)--cycle;
    \draw[sv mesh]
      (pX)--(pXY)--(pB)
      (pU)--(pB);
    \draw[sv hidden]
      (pA)--(pY)--(pXY)
      (pY)--(pV)
      (pB)--(pV)--(pC);
    \draw[sv mesh]
      (pA)--(pU)
      (pB)--(pX);
    \draw[sv hidden]
      (pA)--(pXY)
      (pB)--(pY)
      (pA)--(pV);

    % The two-tetrahedron cap and its auxiliary square diagonal.
    \draw[sv mesh] (pD)--(pC) (pD)--(pU) (pD)--(pB);
    \draw[sv hidden] (pD)--(pV);
   
    \node[anchor=west,xshift=23pt,yshift=10pt,font=\small, text=red!80!black] at (pC) {$e^\ast$};

    \foreach \p in {pA,pB,pX,pY,pXY,pC,pU,pV,pD}
      \node[sv vertex] at (\p) {};
    \node[below=3pt,font=\scriptsize] at (pA) {$A=000$};
    \node[right=2pt,font=\scriptsize] at (pB) {$B=111$};
    \node[left=2pt,font=\scriptsize] at (pC) {$C=001$};
    \node[above=2pt,font=\scriptsize] at (pD) {$D=112$};

  \end{scope}
\end{tikzpicture}%
